Analyzing the Effect of Linguistic Similarity on Cross-Lingual Transfer: Tasks and Experimental Setups Matter

Cross-lingual transfer is a popular approach to increase the amount of training data for NLP tasks in a low-resource context. However, the best strategy to decide which cross-lingual data to include is unclear. Prior research often focuses on a small set of languages from a few language families and/or a single task. It is still an open question how these findings extend to a wider variety of languages and tasks. In this work, we analyze cross-lingual transfer for 263 languages from a wide variety of language families. Moreover, we include three popular NLP tasks: POS tagging, dependency parsing, and topic classification. Our findings indicate that the effect of linguistic similarity on transfer performance depends on a range of factors: the NLP task, the (mono- or multilingual) input representations, and the definition of linguistic similarity.

==> (inline-0) <==
\begin{tabular}{@{}lll|rrrrrrrrrr|rrrrrrrrrr@{}}
\toprule
\multicolumn{3}{c|}{Test language} & \multicolumn{10}{c|}{POS} & \multicolumn{10}{c}{LAS} \\
lang & \multicolumn{2}{l|}{script mBERT} & \trainingsize & \phono & \inventory & \geo & \syntax & \grambank & \genetic & \asjp & \overlapchar & \overlapword & \trainingsize & \phono & \inventory & \geo & \syntax & \grambank & \genetic & \asjp & \overlapchar & \overlapword \\
\midrule
abk & Cyrl &  & \cellcolor[HTML]{f7b396} -36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{f6bda2} -30 & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} \\
abq & Cyrl &  & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
afr & Latn & x & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5d7ce6} \color{black!10} 78\rlap{\textsuperscript{*}} &\cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} \\
aii & Syrc &  & \cellcolor[HTML]{f7ba9f} -32\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{f3c7b1} -23 & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
ajp & Arab &  & \cellcolor[HTML]{f7ba9f} -32\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{afcafc} 30 & N/A & \cellcolor[HTML]{a5c3fe} [36\rlap{]} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{afcafc} 30 & N/A & \cellcolor[HTML]{8badfd} [51\rlap{\textsuperscript{*}}\rlap{]} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
akk & Latn &  & \cellcolor[HTML]{f4c5ad} -25 & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f4c5ad} -25 & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{dcdddd} --- \\
aln & Latn &  & \cellcolor[HTML]{f7b194} -37\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bbd1f8} 23 & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
als & Latn &  & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5875e1} \color{black!10} 81\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
amh & Ethi &  & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f7bca1} -31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
apu & Latn &  & \cellcolor[HTML]{f7ac8e} -40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{f7b89c} -33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bbd1f8} 23 & \cellcolor[HTML]{dcdddd} --- \\
aqz & Latn &  & \cellcolor[HTML]{f7ac8e} -40\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f7b194} -37\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
arb & Arab & x & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{5e7de7} \color{black!10} 77\rlap{\textsuperscript{*}} &\cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} \\
arr & Latn &  & \cellcolor[HTML]{f7b89c} -33\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a5c3fe} 36 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{ee8468} \color{black!10} -60\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{dcdddd} --- \\
aze & Latn & x & \cellcolor[HTML]{f7bca1} -31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
azz & Latn &  & \cellcolor[HTML]{f7af91} -39\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{f5c1a9} -27 & N/A & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} \\
bam & Latn &  & \cellcolor[HTML]{f7ac8e} -40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{f7b194} -37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
bar & Latn & x & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{bad0f8} 24 & N/A & N/A & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} \\
bej & Latn &  & \cellcolor[HTML]{f7b79b} -34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
bel & Cyrl & x & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} \\
ben & Beng & x & \cellcolor[HTML]{f4c6af} -24 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
bho & Deva &  & \cellcolor[HTML]{f7ac8e} -40\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5875e1} \color{black!10} 81\rlap{\textsuperscript{*}} &\cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} \\
bor & Latn &  & \cellcolor[HTML]{f7a98b} -42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{f7ba9f} -32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
bre & Latn & x & \cellcolor[HTML]{f7bca1} -31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aec9fc} 31 & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5f7fe8} \color{black!10} 76\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} \\
bul & Cyrl &  & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{536edd} \color{black!10} 84\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29 \\
bxr & Cyrl &  & \cellcolor[HTML]{f7b599} -35\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{b3cdfb} 28 & N/A & \cellcolor[HTML]{a9c6fd} 34 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f4c6af} -24 & N/A & N/A & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
cat & Latn & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} &\cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5470de} \color{black!10} 83\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5e7de7} \color{black!10} 77\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} &\cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} \\
ceb & Latn & x & \cellcolor[HTML]{f7b599} -35\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f7b79b} -34\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f59d7e} -48\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
ces & Latn & x & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36 & \cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} \\
chu & Cyrl &  & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{b6cefa} 26 & N/A & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5a78e4} \color{black!10} 79\rlap{\textsuperscript{*}} \\
ckt & Cyrl &  & \cellcolor[HTML]{f7ba9f} -32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f7b093} -38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f7b89c} -33 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f6bea4} -29 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
cmn & Hans, Hant & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{97b8ff} 44 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{aac7fd} 33 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} \\
cop & Copt &  & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a7c5fe} 35 & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} &\cellcolor[HTML]{4e68d8} \color{black!10} 87\rlap{\textsuperscript{*}} &\cellcolor[HTML]{485fd1} \color{black!10} 91\rlap{\textsuperscript{*}} &\cellcolor[HTML]{4961d2} \color{black!10} 90\rlap{\textsuperscript{*}} &\cellcolor[HTML]{465ecf} \color{black!10} 92\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} &\cellcolor[HTML]{445acc} \color{black!10} 93\rlap{\textsuperscript{*}} &\cellcolor[HTML]{3d50c3} \color{black!10} 98\rlap{\textsuperscript{*}} &\cellcolor[HTML]{3d50c3} \color{black!10} 98\rlap{\textsuperscript{*}} &\cellcolor[HTML]{3c4ec2} \color{black!10} 99\rlap{\textsuperscript{*}} \\
cpg & Grek &  & \cellcolor[HTML]{f7b093} -38\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{b6cefa} 26 & N/A & N/A & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} \\
cym & Latn & x & \cellcolor[HTML]{f6bda2} -30 & N/A & N/A & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} &\cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} \\
dan & Latn & x & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5e7de7} \color{black!10} 77\rlap{\textsuperscript{*}} &\cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} \\
deu & Latn & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a9c6fd} 34 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} \\
egy & Latn &  & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27 \\
ekk & Latn & x & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{b7cff9} 25 & N/A & \cellcolor[HTML]{adc9fd} 32 & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} \\
ell & Grek & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{92b4fe} 47 & \cellcolor[HTML]{adc9fd} 32 & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{90b2fe} 48 & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5673e0} \color{black!10} 82\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5f7fe8} \color{black!10} 76\rlap{\textsuperscript{*}} &\cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27 \\
eme & Latn &  & \cellcolor[HTML]{f7af91} -39\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bbd1f8} 23 & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{f7b79b} -34\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
eng & Latn & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{97b8ff} 44 & \cellcolor[HTML]{aac7fd} 33 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{a3c2fe} 37 & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} \\
ess & Latn &  & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a5c3fe} 36 & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f5c0a7} -28 & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
eus & Latn & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{6180e9} \color{black!10} 75\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} &\cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} \\
fao & Latn &  & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} \\
fin & Latn & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9bbcff} 42 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{a3c2fe} 37 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{92b4fe} 47 & \cellcolor[HTML]{aec9fc} 31 & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a5c3fe} 36 & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} \\
fra & Latn & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a9c6fd} 34 & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} \\
frm & Latn &  & \cellcolor[HTML]{f3c7b1} -23 & N/A & N/A & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} \\
fro & Latn &  & \cellcolor[HTML]{f4c6af} -24 & N/A & N/A & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} \\
gla & Latn &  & \cellcolor[HTML]{f7ba9f} -32\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} &\cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{516ddb} \color{black!10} 85\rlap{\textsuperscript{*}} &\cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{4f69d9} \color{black!10} 86\rlap{\textsuperscript{*}} \\
gle & Latn & x & \cellcolor[HTML]{f6bda2} -30 & N/A & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5f7fe8} \color{black!10} 76\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} &\cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} \\
glg & Latn & x & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{a3c2fe} 37 & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{6180e9} \color{black!10} 75\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} &\cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} \\
glv & Latn &  & \cellcolor[HTML]{f7b79b} -34\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{b3cdfb} 28 & N/A & N/A & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6180e9} \color{black!10} 75\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} &\cellcolor[HTML]{536edd} \color{black!10} 84\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5875e1} \color{black!10} 81\rlap{\textsuperscript{*}} \\
got & Latn &  & \cellcolor[HTML]{f4c5ad} -25 & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{bad0f8} 24 & N/A & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{4055c8} \color{black!10} 96\rlap{\textsuperscript{*}} \\
grc & Grek &  & \cellcolor[HTML]{f5c0a7} -28 & N/A & N/A & \cellcolor[HTML]{b5cdfa} 27 & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} \\
grn & Latn &  & \cellcolor[HTML]{f7b89c} -33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9dbdff} 41 & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
gsw & Latn &  & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{b7cff9} 25 & N/A & N/A & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
gub & Latn &  & \cellcolor[HTML]{f7aa8c} -41\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
guj & Gujr & x & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b3cdfb} 28 & N/A & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{dcdddd} --- \\
gun & Latn &  & \cellcolor[HTML]{f7a688} -43\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{f4c6af} -24 & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
hat & Latn & x & \cellcolor[HTML]{f5c2aa} -26 & N/A & N/A & \cellcolor[HTML]{b1cbfc} 29 & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27 \\
hau & Latn &  & \cellcolor[HTML]{f7a688} -43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f7af91} -39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{dcdddd} --- \\
hbo & Hebr &  & \cellcolor[HTML]{f7b194} -37\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} &\cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} \\
heb & Hebr & x & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{a7c5fe} 35 & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5470de} \color{black!10} 83\rlap{\textsuperscript{*}} &\cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bbd1f8} 23 & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} \\
hin & Deva & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} \\
hit & Latn &  & \cellcolor[HTML]{f4c6af} -24 & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f5c0a7} -28 & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
hrv & Latn & x & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31 & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} \\
hsb & Latn &  & \cellcolor[HTML]{f5c1a9} -27 & N/A & N/A & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} \\
hun & Latn & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9bbcff} 42 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{aec9fc} 31 & \cellcolor[HTML]{aac7fd} 33 & \cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{aec9fc} 31 & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8fb1fe} 49 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} \\
hye & Armn & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{96b7ff} 45 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} \\
hyw & Armn &  & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & N/A & N/A & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & N/A & N/A & N/A & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} &\cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} \\
ind & Latn & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{94b6ff} 46 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} \\
isl & Latn & x & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} \\
ita & Latn & x & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{a5c3fe} 36 & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5a78e4} \color{black!10} 79\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} \\
jaa & Latn &  & \cellcolor[HTML]{f7b396} -36\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b3cdfb} 28 & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{bbd1f8} 23 & \cellcolor[HTML]{f7b194} -37\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
jav & Latn & x & \cellcolor[HTML]{f4c6af} -24 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f5c2aa} -26 & N/A & N/A & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} \\
jpn & Hira & x & \cellcolor[HTML]{f4c6af} -24 & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5e7de7} \color{black!10} 77\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5875e1} \color{black!10} 81\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5e7de7} \color{black!10} 77\rlap{\textsuperscript{*}} &\cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5d7ce6} \color{black!10} 78\rlap{\textsuperscript{*}} \\
kat & Geor & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a9c6fd} 34 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f5c0a7} -28 & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} &\cellcolor[HTML]{aec9fc} 31 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f7bca1} -31 & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
kaz & Cyrl & x & \cellcolor[HTML]{f5c1a9} -27 & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{b7cff9} 25 & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
kir & Cyrl & x & \cellcolor[HTML]{f5c1a9} -27 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
kmr & Latn &  & \cellcolor[HTML]{f7a688} -43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{f7af91} -39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9dbdff} 41 & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{bad0f8} 24 \\
koi & Cyrl &  & \cellcolor[HTML]{f7af91} -39\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{b5cdfa} 27 & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{f4c5ad} -25 & N/A & N/A & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{b7cff9} 25 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lll|rrrrrrrrrr|rrrrrrrrrr@{}}
\toprule
\multicolumn{3}{c|}{Test language} & \multicolumn{10}{c|}{POS} & \multicolumn{10}{c}{LAS} \\
lang & \multicolumn{2}{l|}{script mBERT} & \trainingsize & \phono & \inventory & \geo & \syntax & \grambank & \genetic & \asjp & \overlapchar & \overlapword & \trainingsize & \phono & \inventory & \geo & \syntax & \grambank & \genetic & \asjp & \overlapchar & \overlapword \\
\midrule
kor & Hang & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{94b6ff} 46 & \cellcolor[HTML]{aec9fc} 31 & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5a78e4} \color{black!10} 79\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} &\cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} \\
kpv & Cyrl &  & \cellcolor[HTML]{f7b093} -38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24 & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{f5c0a7} -28 & \cellcolor[HTML]{9bbcff} 42 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} \\
krl & Latn &  & \cellcolor[HTML]{f5c1a9} -27 & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} \\
lat & Latn & x & \cellcolor[HTML]{f5c0a7} -28 & N/A & N/A & \cellcolor[HTML]{b6cefa} 26 & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} \\
lij & Latn &  & \cellcolor[HTML]{f6bea4} -29 & N/A & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} \\
lit & Latn & x & \cellcolor[HTML]{f4c6af} -24 & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a7c5fe} 35 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40 & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} \\
ltg & Latn &  & \cellcolor[HTML]{f3c7b1} -23 & N/A & N/A & \cellcolor[HTML]{b3cdfb} 28 & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bbd1f8} 23 & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
ltz & Latn & x & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{dcdddd} --- \\
lvs & Latn & x & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{b3cdfb} 28 & N/A & \cellcolor[HTML]{dcdddd} [---\rlap{]} & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a5c3fe} [36\rlap{]} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} \\
lzh & Hant &  & \cellcolor[HTML]{b6cefa} 26 & N/A & N/A & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{516ddb} \color{black!10} 85\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{4e68d8} \color{black!10} 87\rlap{\textsuperscript{*}} \\
mal & Mlym & x & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bbd1f8} 23 & \cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
mar & Deva & x & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} \\
mdf & Cyrl &  & \cellcolor[HTML]{f7b599} -35\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{b1cbfc} 29 & N/A & \cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} \\
mkd & Cyrl & x & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{a5c3fe} 36 & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} &\cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} &\cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
mlt & Latn &  & \cellcolor[HTML]{f7ba9f} -32\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a9c6fd} 34 & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{aec9fc} 31 & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{5f7fe8} \color{black!10} 76\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27 & N/A & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5673e0} \color{black!10} 82\rlap{\textsuperscript{*}} &\cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{3e51c5} \color{black!10} 97\rlap{\textsuperscript{*}} \\
mpu & Latn &  & \cellcolor[HTML]{f7b396} -36\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
myu & Latn &  & \cellcolor[HTML]{f7af91} -39\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{f7af91} -39\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} \\
myv & Cyrl &  & \cellcolor[HTML]{f7b89c} -33\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{b1cbfc} 29 & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5875e1} \color{black!10} 81\rlap{\textsuperscript{*}} &\cellcolor[HTML]{516ddb} \color{black!10} 85\rlap{\textsuperscript{*}} &\cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} &\cellcolor[HTML]{4c66d6} \color{black!10} 88\rlap{\textsuperscript{*}} \\
nds & Latn & x & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b3cdfb} 28 & N/A & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} \\
nhi & Latn &  & \cellcolor[HTML]{f6a586} -44\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{bad0f8} 24 & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{f7b194} -37\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{b1cbfc} 29 & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} \\
nld & Latn & x & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{a5c3fe} 36 & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5e7de7} \color{black!10} 77\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5f7fe8} \color{black!10} 76\rlap{\textsuperscript{*}} &\cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} \\
nno & Latn & x & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} \\
nob & Latn & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} \\
olo & Latn &  & \cellcolor[HTML]{f7b396} -36\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a7c5fe} 35 & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
orv & Cyrl &  & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{afcafc} 30 & N/A & N/A & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} \\
ota & Latn &  & \cellcolor[HTML]{f7b599} -35\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} \\
otk & Orkh &  & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & N/A & N/A & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & N/A & N/A & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{dcdddd} --- \\
pad & Latn &  & \cellcolor[HTML]{f7aa8c} -41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{f7af91} -39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
pcm & Latn &  & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5e7de7} \color{black!10} 77\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{a3c2fe} 37 & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{485fd1} \color{black!10} 91\rlap{\textsuperscript{*}} \\
pes & Arab & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{90b2fe} 48 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} \\
pol & Latn & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{97b8ff} 44 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a9c6fd} 34 & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} &\cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} \\
por & Latn & x & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{aec9fc} 31 & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5d7ce6} \color{black!10} 78\rlap{\textsuperscript{*}} &\cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} \\
qpm & Latn &  & \cellcolor[HTML]{f7b89c} -33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} [54\rlap{\textsuperscript{*}}\rlap{]} & \cellcolor[HTML]{dcdddd} [---\rlap{]} & \cellcolor[HTML]{a7c5fe} [35\rlap{\textsuperscript{*}}\rlap{]} & \cellcolor[HTML]{9ebeff} [40\rlap{\textsuperscript{*}}\rlap{]} & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} [27\rlap{]} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{92b4fe} [47\rlap{]} & \cellcolor[HTML]{98b9ff} [43\rlap{\textsuperscript{*}}\rlap{]} & \cellcolor[HTML]{8fb1fe} [49\rlap{\textsuperscript{*}}\rlap{]} & \cellcolor[HTML]{6c8ff1} \color{black!10} [68\rlap{\textsuperscript{*}}\rlap{]} & N/A &\cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} [48\rlap{\textsuperscript{*}}\rlap{]} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} \\
quc & Latn &  & \cellcolor[HTML]{f7a98b} -42\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{adc9fd} 32 & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27 \\
ron & Latn & x & \cellcolor[HTML]{f5c2aa} -26 & \cellcolor[HTML]{96b7ff} 45 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33 & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5f7fe8} \color{black!10} 76\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} \\
rus & Cyrl & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40 & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{5e7de7} \color{black!10} 77\rlap{\textsuperscript{*}} &\cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} \\
sah & Cyrl &  & \cellcolor[HTML]{f7b396} -36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37 & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{f5c0a7} -28 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{5875e1} \color{black!10} 81\rlap{\textsuperscript{*}} &\cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
san & Deva, Latn &  & \cellcolor[HTML]{f7aa8c} -41\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25 & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{f4c5ad} -25 & N/A & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} \\
say & Latn &  & \cellcolor[HTML]{f7a98b} -42\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f7af91} -39\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{dcdddd} --- \\
sga & Latn &  & \cellcolor[HTML]{f7b093} -38\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{f7b79b} -34\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} \\
sin & Sinh &  & \cellcolor[HTML]{f4c5ad} -25 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f6a283} -46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33 & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
sjo & Mong &  & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f7b599} -35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
slk & Latn & x & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} \\
slv & Latn & x & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} &\cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} \\
sme & Latn &  & \cellcolor[HTML]{f7b79b} -34\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{b7cff9} 25 & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{b3cdfb} 28 & N/A & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{485fd1} \color{black!10} 91\rlap{\textsuperscript{*}} &\cellcolor[HTML]{445acc} \color{black!10} 93\rlap{\textsuperscript{*}} &\cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{4055c8} \color{black!10} 96\rlap{\textsuperscript{*}} \\
sms & Latn &  & \cellcolor[HTML]{f7a688} -43\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{bad0f8} 24 & N/A & \cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{f5c1a9} -27 & N/A & N/A & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
spa & Latn & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a1c0ff} 39 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5d7ce6} \color{black!10} 78\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} &\cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} \\
srp & Latn & x & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} \\
swe & Latn & x & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5d7ce6} \color{black!10} 78\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5a78e4} \color{black!10} 79\rlap{\textsuperscript{*}} &\cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} \\
tam & Taml & x & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bbd1f8} 23 & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} \\
tat & Cyrl & x & \cellcolor[HTML]{f5c2aa} -26 & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40 & \cellcolor[HTML]{a5c3fe} 36 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
tel & Telu & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a7c5fe} 35 & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5875e1} \color{black!10} 81\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} \\
tgl & Latn & x & \cellcolor[HTML]{f7ba9f} -32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f7b194} -37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f6a283} -46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
tha & Thai &  & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f39577} -52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{f6bea4} -29 & \cellcolor[HTML]{f6bda2} -30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28 \\
tpn & Latn &  & \cellcolor[HTML]{f7af91} -39\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bbd1f8} 23 & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{f7b396} -36\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{dcdddd} --- \\
tsn & Latn &  & \cellcolor[HTML]{f7b89c} -33\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{f5c1a9} -27 & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
tur & Latn & x & \cellcolor[HTML]{f5c0a7} -28 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a5c3fe} 36 & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31 & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{5f7fe8} \color{black!10} 76\rlap{\textsuperscript{*}} &\cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} &\cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} \\
uig & Arab &  & \cellcolor[HTML]{f7b599} -35\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5f7fe8} \color{black!10} 76\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{5a78e4} \color{black!10} 79\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5d7ce6} \color{black!10} 78\rlap{\textsuperscript{*}} &\cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5e7de7} \color{black!10} 77\rlap{\textsuperscript{*}} \\
ukr & Cyrl & x & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5673e0} \color{black!10} 82\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} \\
urb & Latn &  & \cellcolor[HTML]{f5c1a9} -27 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{f6bda2} -30 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
urd & Arab & x & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5e7de7} \color{black!10} 77\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} \\
vep & Latn &  & \cellcolor[HTML]{f7b599} -35\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a9c6fd} 34 & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
vie & Latn & x & \cellcolor[HTML]{f7bca1} -31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40 & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aec9fc} 31 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32 & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} \\
wbp & Latn &  & \cellcolor[HTML]{f7b093} -38\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} \\
wol & Latn &  & \cellcolor[HTML]{f7bca1} -31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43 & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34 & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5f7fe8} \color{black!10} 76\rlap{\textsuperscript{*}} &\cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5673e0} \color{black!10} 82\rlap{\textsuperscript{*}} &\cellcolor[HTML]{4055c8} \color{black!10} 96\rlap{\textsuperscript{*}} &\cellcolor[HTML]{4257c9} \color{black!10} 95\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{4055c8} \color{black!10} 96\rlap{\textsuperscript{*}} \\
xav & Latn &  & \cellcolor[HTML]{f6a283} -46\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{f7b396} -36\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
xcl & Armn &  & \cellcolor[HTML]{f7b396} -36\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} \\
xnr & Deva &  & \cellcolor[HTML]{f7b396} -36\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b3cdfb} 28 & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{afcafc} 30 & N/A & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} \\
xum & Latn &  & \cellcolor[HTML]{f5c0a7} -28 & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{f4c5ad} -25 & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{dcdddd} --- \\
yor & Latn & x & \cellcolor[HTML]{f7b396} -36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
yrl & Latn &  & \cellcolor[HTML]{f7a98b} -42\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{f7b79b} -34\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} \\
yue & Hant &  & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a5c3fe} 36 & \cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
\midrule
\multicolumn{2}{@{}l}{\textit{mean (all)}} &  & \cellcolor[HTML]{f1cdba} -19 & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{d1dae9} 9 & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{a3c2fe} 37 & \cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{adc9fd} 32 & \cellcolor[HTML]{aac7fd} 33 & \cellcolor[HTML]{e5d8d1} -7 & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{bfd3f6} 20 & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{80a3fa} 57 & \cellcolor[HTML]{9bbcff} 42 & \cellcolor[HTML]{a6c4fe} 35 & \cellcolor[HTML]{a2c1ff} 38 & \cellcolor[HTML]{a5c3fe} 36 & \cellcolor[HTML]{a9c6fd} 34 \\
\multicolumn{2}{@{}l}{} &  & \cellcolor[HTML]{f1cdba} \hspace{-6pt}-21;-15\hspace{-3pt} & \cellcolor[HTML]{c5d6f2} 11;23 & \cellcolor[HTML]{d1dae9} \hspace{-6pt}5;12\hspace{-3pt} & \cellcolor[HTML]{c5d6f2} \hspace{-6pt}13;19\hspace{-3pt} & \cellcolor[HTML]{a3c2fe} \hspace{-6pt}31;42\hspace{-3pt} & \cellcolor[HTML]{b3cdfb} \hspace{-6pt}22;32\hspace{-3pt} & \cellcolor[HTML]{b6cefa} \hspace{-6pt}22;29\hspace{-3pt} & \cellcolor[HTML]{b1cbfc} \hspace{-6pt}24;33\hspace{-3pt} & \cellcolor[HTML]{adc9fd} \hspace{-6pt}28;35\hspace{-3pt} & \cellcolor[HTML]{aac7fd} \hspace{-6pt}30;36\hspace{-3pt} & \cellcolor[HTML]{e5d8d1} \hspace{-6pt}-8;-4\hspace{-3pt} & \cellcolor[HTML]{c5d6f2} \hspace{-6pt}10;22\hspace{-3pt} & \cellcolor[HTML]{bfd3f6} \hspace{-6pt}15;25\hspace{-3pt} & \cellcolor[HTML]{b5cdfa} \hspace{-6pt}23;30\hspace{-3pt} & \cellcolor[HTML]{80a3fa} \hspace{-6pt}50;63\hspace{-3pt} & \cellcolor[HTML]{9bbcff} \hspace{-6pt}35;47\hspace{-3pt} & \cellcolor[HTML]{a6c4fe} \hspace{-6pt}30;40\hspace{-3pt} & \cellcolor[HTML]{a2c1ff} \hspace{-6pt}32;43\hspace{-3pt} & \cellcolor[HTML]{a5c3fe} \hspace{-6pt}32;39\hspace{-3pt} & \cellcolor[HTML]{a9c6fd} \hspace{-6pt}29;38\hspace{-3pt} \\
\multicolumn{2}{@{}l}{\textit{mean (mBERT)}} &  & \cellcolor[HTML]{e7d7ce} -8 & \cellcolor[HTML]{bbd1f8} 23 & \cellcolor[HTML]{cedaeb} 11 & \cellcolor[HTML]{c0d4f5} 20 & \cellcolor[HTML]{93b5fe} 46 & \cellcolor[HTML]{9ebeff} 40 & \cellcolor[HTML]{aac7fd} 34 & \cellcolor[HTML]{a2c1ff} 38 & \cellcolor[HTML]{9abbff} 43 & \cellcolor[HTML]{a6c4fe} 35 & \cellcolor[HTML]{dcdddd} 0 & \cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{b2ccfb} 28 & \cellcolor[HTML]{aec9fc} 31 & \cellcolor[HTML]{6c8ff1} \color{black!10} 69 &\cellcolor[HTML]{7b9ff9} \color{black!10} 60 &\cellcolor[HTML]{94b6ff} 46 & \cellcolor[HTML]{8db0fe} 49 & \cellcolor[HTML]{97b8ff} 44 & \cellcolor[HTML]{9ebeff} 40 \\
\multicolumn{2}{@{}l}{} &  & \cellcolor[HTML]{e7d7ce} \hspace{-6pt}-11;-4\hspace{-3pt} & \cellcolor[HTML]{bbd1f8} \hspace{-6pt}14;30\hspace{-3pt} & \cellcolor[HTML]{cedaeb} \hspace{-6pt}6;15\hspace{-3pt} & \cellcolor[HTML]{c0d4f5} \hspace{-6pt}15;24\hspace{-3pt} & \cellcolor[HTML]{93b5fe} \hspace{-6pt}41;51\hspace{-3pt} & \cellcolor[HTML]{9ebeff} \hspace{-6pt}34;46\hspace{-3pt} & \cellcolor[HTML]{aac7fd} \hspace{-6pt}28;38\hspace{-3pt} & \cellcolor[HTML]{a2c1ff} \hspace{-6pt}32;42\hspace{-3pt} & \cellcolor[HTML]{9abbff} \hspace{-6pt}38;46\hspace{-3pt} & \cellcolor[HTML]{a6c4fe} \hspace{-6pt}31;38\hspace{-3pt} & \cellcolor[HTML]{dcdddd} \hspace{-6pt}0;0\hspace{-3pt} & \cellcolor[HTML]{bad0f8} \hspace{-6pt}14;32\hspace{-3pt} & \cellcolor[HTML]{b2ccfb} \hspace{-6pt}22;34\hspace{-3pt} & \cellcolor[HTML]{aec9fc} \hspace{-6pt}25;36\hspace{-3pt} & \cellcolor[HTML]{6c8ff1} \color{black!10} \hspace{-6pt}64;72\hspace{-3pt} &\cellcolor[HTML]{7b9ff9} \color{black!10} \hspace{-6pt}55;64\hspace{-3pt} &\cellcolor[HTML]{94b6ff} \hspace{-6pt}40;50\hspace{-3pt} & \cellcolor[HTML]{8db0fe} \hspace{-6pt}43;54\hspace{-3pt} & \cellcolor[HTML]{97b8ff} \hspace{-6pt}40;48\hspace{-3pt} & \cellcolor[HTML]{9ebeff} \hspace{-6pt}35;45\hspace{-3pt} \\
\multicolumn{2}{@{}l}{\textit{mean (}$\neg$\textit{mBERT)}} &  & \cellcolor[HTML]{f5c0a7} -27 & \cellcolor[HTML]{d2dbe8} 8 & \cellcolor[HTML]{d3dbe7} 7 & \cellcolor[HTML]{c9d7f0} 14 & \cellcolor[HTML]{c0d4f5} 20 & \cellcolor[HTML]{c9d7f0} 14 & \cellcolor[HTML]{c0d4f5} 20 & \cellcolor[HTML]{bfd3f6} 21 & \cellcolor[HTML]{bbd1f8} 23 & \cellcolor[HTML]{adc9fd} 32 & \cellcolor[HTML]{ebd3c6} -12 & \cellcolor[HTML]{d5dbe5} 6 & \cellcolor[HTML]{d1dae9} 9 & \cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{a6c4fe} 36 & \cellcolor[HTML]{bbd1f8} 23 & \cellcolor[HTML]{b3cdfb} 27 & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{b1cbfc} 30 & \cellcolor[HTML]{b2ccfb} 29 \\
\multicolumn{2}{@{}l}{} &  & \cellcolor[HTML]{f5c0a7} \hspace{-6pt}-30;-23\hspace{-3pt} & \cellcolor[HTML]{d2dbe8} \hspace{-6pt}0;15\hspace{-3pt} & \cellcolor[HTML]{d3dbe7} \hspace{-6pt}2;12\hspace{-3pt} & \cellcolor[HTML]{c9d7f0} \hspace{-6pt}10;17\hspace{-3pt} & \cellcolor[HTML]{c0d4f5} \hspace{-6pt}10;29\hspace{-3pt} & \cellcolor[HTML]{c9d7f0} \hspace{-6pt}7;20\hspace{-3pt} & \cellcolor[HTML]{c0d4f5} \hspace{-6pt}14;25\hspace{-3pt} & \cellcolor[HTML]{bfd3f6} \hspace{-6pt}14;27\hspace{-3pt} & \cellcolor[HTML]{bbd1f8} \hspace{-6pt}17;28\hspace{-3pt} & \cellcolor[HTML]{adc9fd} \hspace{-6pt}26;36\hspace{-3pt} & \cellcolor[HTML]{ebd3c6} \hspace{-6pt}-15;-8\hspace{-3pt} & \cellcolor[HTML]{d5dbe5} \hspace{-6pt}0;12\hspace{-3pt} & \cellcolor[HTML]{d1dae9} \hspace{-6pt}2;15\hspace{-3pt} & \cellcolor[HTML]{bad0f8} \hspace{-6pt}19;28\hspace{-3pt} & \cellcolor[HTML]{a6c4fe} \hspace{-6pt}20;50\hspace{-3pt} & \cellcolor[HTML]{bbd1f8} \hspace{-6pt}13;31\hspace{-3pt} & \cellcolor[HTML]{b3cdfb} \hspace{-6pt}20;34\hspace{-3pt} & \cellcolor[HTML]{b5cdfa} \hspace{-6pt}19;35\hspace{-3pt} & \cellcolor[HTML]{b1cbfc} \hspace{-6pt}24;34\hspace{-3pt} & \cellcolor[HTML]{b2ccfb} \hspace{-6pt}21;35\hspace{-3pt} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}l@{}l@{}c@{}|rrrrrrrrr|rrrrrrrrr|rrrrrrrrr@{}}
\toprule
\multicolumn{3}{c|}{Test language} & \multicolumn{9}{c|}{Original} & \multicolumn{9}{c|}{Transliterated} & \multicolumn{9}{c}{mBERT} \\
lang & \multicolumn{2}{l@{}|}{script \hspace{1mm} mB.~} & \phono & \inventory & \geo & \syntax & \grambank & \genetic & \asjp & \overlapchar & \overlaptri  & \phono & \inventory & \geo & \syntax & \grambank & \genetic & \asjp & \overlapchar & \overlaptri & \phono & \inventory & \geo & \syntax & \grambank & \genetic & \asjp & \overlapchar & \overlapsubword \\
\midrule
ace & \multicolumn{2}{@{}l@{}|}{Arab, Latn} & N/A & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f4c5ad} -25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} \\
aeb & Arab &  & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5875e1} \color{black!10} 81\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{c6d6f1} 16 & N/A & N/A & \cellcolor[HTML]{6180e9} \color{black!10} 75\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5977e3} \color{black!10} 80\rlap{\textsuperscript{*}} &\cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{4961d2} \color{black!10} 90\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
afr & Latn & x & N/A & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{edd2c3} -14 & N/A & N/A & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f7b89c} -33\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
ajp & Arab &  & N/A & N/A & \cellcolor[HTML]{c5d6f2} 17 & N/A & \cellcolor[HTML]{a3c2fe} [37\rlap{\textsuperscript{*}}\rlap{]} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5d7ce6} \color{black!10} 78\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{81a4fb} [57\rlap{\textsuperscript{*}}\rlap{]} & \cellcolor[HTML]{5a78e4} \color{black!10} 79\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5673e0} \color{black!10} 82\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{4b64d5} \color{black!10} 89\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{c0d4f5} [20\rlap{]} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c3d5f4} 18\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
aka & Latn &  & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} \\
als & Latn &  & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5f7fe8} \color{black!10} 76\rlap{\textsuperscript{*}} &\cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
amh & Ethi &  & \cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{bcd2f7} 22 & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} \\
apc & Arab &  & N/A & N/A & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5977e3} \color{black!10} 80\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5d7ce6} \color{black!10} 78\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5673e0} \color{black!10} 82\rlap{\textsuperscript{*}} &\cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{4b64d5} \color{black!10} 89\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c0d4f5} 20 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{dcdddd} --- \\
arb & \multicolumn{2}{@{}l@{}|}{Arab, Latn x~} & N/A & N/A & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5e7de7} \color{black!10} 77\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5977e3} \color{black!10} 80\rlap{\textsuperscript{*}} &\cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5875e1} \color{black!10} 81\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
ary & Arab &  & N/A & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24 & N/A & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5a78e4} \color{black!10} 79\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{5e7de7} \color{black!10} 77\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5875e1} \color{black!10} 81\rlap{\textsuperscript{*}} &\cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{4b64d5} \color{black!10} 89\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29 & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
arz & Arab &  & \cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} &\cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5875e1} \color{black!10} 81\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5d7ce6} \color{black!10} 78\rlap{\textsuperscript{*}} &\cellcolor[HTML]{536edd} \color{black!10} 84\rlap{\textsuperscript{*}} &\cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{4961d2} \color{black!10} 90\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bbd1f8} 23 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
asm & Beng &  & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34 & N/A & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5f7fe8} \color{black!10} 76\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
ast & Latn & x & N/A & N/A & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} &\cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
awa & Deva &  & N/A & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{5e7de7} \color{black!10} 77\rlap{\textsuperscript{*}} &\cellcolor[HTML]{4f69d9} \color{black!10} 86\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6180e9} \color{black!10} 75\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 \\
ayr & Latn &  & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c0d4f5} 20 & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} \\
azb & Arab & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5d7ce6} \color{black!10} 78\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c3d5f4} 18\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
azj & Latn &  & N/A & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{bfd3f6} 21 & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{bfd3f6} 21 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
bak & Cyrl & x & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5977e3} \color{black!10} 80\rlap{\textsuperscript{*}} &\cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{cad8ef} 14 \\
bam & Latn &  & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{5977e3} \color{black!10} 80\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{4e68d8} \color{black!10} 87\rlap{\textsuperscript{*}} &\cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} \\
ban & Latn &  & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{f1cdba} -18 & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{f1ccb8} -19 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{dcdddd} --- \\
bel & Cyrl & x & N/A & N/A & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
bem & Latn &  & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} \\
ben & Beng & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5875e1} \color{black!10} 81\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5e7de7} \color{black!10} 77\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5d7ce6} \color{black!10} 78\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
bho & Deva &  & N/A & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5470de} \color{black!10} 83\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} \\
bjn & \multicolumn{2}{@{}l@{}|}{Arab, Latn} & N/A & N/A & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{f1cdba} -18\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 \\
bod & Tibt &  & \cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{98b9ff} 43 & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5f7fe8} \color{black!10} 76\rlap{\textsuperscript{*}} &\cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} \\
bos & Latn & x & N/A & N/A & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29 & N/A & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5a78e4} \color{black!10} 79\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} &\cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{dcdddd} --- \\
bug & Latn &  & N/A & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5e7de7} \color{black!10} 77\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f1ccb8} -19\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} \\
bul & Cyrl &  & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22 & N/A & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6180e9} \color{black!10} 75\rlap{\textsuperscript{*}} &\cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c6d6f1} 16 \\
cat & Latn & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} &\cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34 & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
ceb & Latn & x & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
ces & Latn & x & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c3d5f4} 18\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5673e0} \color{black!10} 82\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{dcdddd} --- \\
cjk & Latn &  & N/A & N/A & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} \\
ckb & Arab &  & N/A & N/A & \cellcolor[HTML]{c3d5f4} 18\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
cmn & \multicolumn{2}{@{}l@{}|}{Hans, Hant x~} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} \\
crh & Latn &  & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} &\cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
cym & Latn & x & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22 & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
dan & Latn & x & N/A & N/A & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{dcdddd} --- \\
deu & Latn & x & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
dik & Latn &  & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} \\
dyu & Latn &  & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 & N/A & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} \\
dzo & Tibt &  & N/A & N/A & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{cad8ef} 14 & N/A & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5d7ce6} \color{black!10} 78\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6180e9} \color{black!10} 75\rlap{\textsuperscript{*}} &\cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} \\
ekk & Latn & x & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
ell & Grek & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c1d4f4} 19 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bfd3f6} 21 & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{dcdddd} --- \\
eng & Latn & x & \cellcolor[HTML]{bbd1f8} 23 & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c1d4f4} 19 & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
epo & Latn &  & N/A & N/A & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} \\
eus & Latn & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c3d5f4} 18\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5e7de7} \color{black!10} 77\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21 & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
ewe & Latn &  & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} &\cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{bfd3f6} 21 & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} \\
fao & Latn &  & N/A & N/A & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
fij & Latn &  & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} \\
fin & Latn & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bcd2f7} 22 & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} &\cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
fon & Latn &  & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53 & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{89acfd} 52 & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} \\
fra & Latn & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} &\cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
fur & Latn &  & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} \\
fuv & Latn &  & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} \\
gaz & Latn &  & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} \\
gla & Latn &  & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b7cff9} 25 & N/A & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} \\
gle & Latn & x & N/A & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
glg & Latn & x & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
grn & Latn &  & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6180e9} \color{black!10} 75\rlap{\textsuperscript{*}} &\cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{c7d7f0} 15 & N/A & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} \\
guj & Gujr & x & N/A & \cellcolor[HTML]{c0d4f5} 20 & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c7d7f0} 15 & N/A & N/A & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
hat & Latn & x & N/A & N/A & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{bcd2f7} 22 & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{c3d5f4} 18\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{c3d5f4} 18 & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
hau & Latn &  & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24 & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c3d5f4} 18\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} \\
heb & Hebr & x & N/A & \cellcolor[HTML]{bfd3f6} 21 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bfd3f6} 21 & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{bfd3f6} 21 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
hin & Deva & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} &\cellcolor[HTML]{516ddb} \color{black!10} 85\rlap{\textsuperscript{*}} &\cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} &\cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} &\cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c6d6f1} 16 \\
hne & Deva &  & N/A & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{5d7ce6} \color{black!10} 78\rlap{\textsuperscript{*}} &\cellcolor[HTML]{4f69d9} \color{black!10} 86\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} \\
hrv & Latn & x & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5d7ce6} \color{black!10} 78\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} &\cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{dcdddd} --- \\
hun & Latn & x & \cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5f7fe8} \color{black!10} 76\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
hye & Armn & x & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{dcdddd} --- \\
ibo & Latn &  & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c3d5f4} 18\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34 & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} \\
ilo & Latn &  & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6180e9} \color{black!10} 75\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} \\
ind & Latn & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
isl & Latn & x & N/A & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
ita & Latn & x & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
jav & Latn & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
jpn & Jpan & x & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{bfd3f6} 21 & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} &\cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} \\
kab & Latn &  & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c7d7f0} 15 & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} \\
kac & Latn &  & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c1d4f4} 19 & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{f7b396} -36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} \\
kam & Latn &  & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} \\
kan & Knda & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bcd2f7} 22 & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c0d4f5} 20 & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{dcdddd} --- \\
kas & \multicolumn{2}{@{}l@{}|}{Deva, Arab} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64 &\cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5977e3} \color{black!10} 80\rlap{\textsuperscript{*}} &\cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bbd1f8} 23 & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c3d5f4} 18 \\
kat & Geor & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c0d4f5} 20 & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{dcdddd} --- \\
kaz & Cyrl & x & N/A & N/A & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} &\cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
kbp & Latn &  & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} \\
kea & Latn &  & N/A & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6180e9} \color{black!10} 75\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} \\
khk & Cyrl &  & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bfd3f6} 21 & \cellcolor[HTML]{f7b89c} -33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
khm & Khmr &  & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} \\
kik & Latn &  & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c3d5f4} 18\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} \\
kin & Latn &  & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} \\
kir & Cyrl & x & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} &\cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{}l@{}c@{}|rrrrrrrrr|rrrrrrrrr|rrrrrrrrr@{}}
\toprule
\multicolumn{3}{c|}{Test language} & \multicolumn{9}{c|}{Original} & \multicolumn{9}{c|}{Transliterated} & \multicolumn{9}{c}{mBERT} \\
lang & \multicolumn{2}{l@{}|}{script \hspace{1mm} mB.~} & \phono & \inventory & \geo & \syntax & \grambank & \genetic & \asjp & \overlapchar & \overlaptri  & \phono & \inventory & \geo & \syntax & \grambank & \genetic & \asjp & \overlapchar & \overlaptri & \phono & \inventory & \geo & \syntax & \grambank & \genetic & \asjp & \overlapchar & \overlapsubword \\
\midrule
kmb & Latn &  & N/A & N/A & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} \\
kmr & Latn &  & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{b3cdfb} 28 & N/A & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} \\
knc & \multicolumn{2}{@{}l@{}|}{Arab, Latn} & \cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bcd2f7} 22 & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} \\
kon & Latn &  & N/A & N/A & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} \\
kor & Hang & x & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bbd1f8} 23 & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{bbd1f8} 23 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
lao & Laoo &  & N/A & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{8caffe} 50 & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{c0d4f5} 20 & \cellcolor[HTML]{f4c6af} -24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{92b4fe} 47 & \cellcolor[HTML]{c3d5f4} 18\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} \\
lij & Latn &  & N/A & N/A & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} \\
lim & Latn &  & N/A & N/A & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} \\
lin & Latn &  & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} \\
lit & Latn & x & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bfd3f6} 21 & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5e7de7} \color{black!10} 77\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{dcdddd} --- \\
lmo & Latn & x & N/A & N/A & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6180e9} \color{black!10} 75\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} \\
ltg & Latn &  & N/A & N/A & \cellcolor[HTML]{c7d7f0} 15 & N/A & N/A & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5977e3} \color{black!10} 80\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{c3d5f4} 18\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} \\
ltz & Latn & x & N/A & N/A & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
lua & Latn &  & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} \\
lug & Latn &  & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} \\
luo & Latn &  & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c0d4f5} 20 & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} \\
lus & Latn &  & N/A & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{c0d4f5} 20 & \cellcolor[HTML]{f6bea4} -29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} \\
lvs & Latn & x & N/A & N/A & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} [---\rlap{]} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5977e3} \color{black!10} 80\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{92b4fe} [47\rlap{\textsuperscript{*}}\rlap{]} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{88abfd} [53\rlap{\textsuperscript{*}}\rlap{]} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{dcdddd} --- \\
mag & Deva &  & N/A & N/A & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{5d7ce6} \color{black!10} 78\rlap{\textsuperscript{*}} &\cellcolor[HTML]{4f69d9} \color{black!10} 86\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 \\
mai & Deva &  & N/A & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} &\cellcolor[HTML]{4e68d8} \color{black!10} 87\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} &\cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{98b9ff} 43 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c6d6f1} 16 \\
mal & Mlym & x & N/A & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & N/A & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{bfd3f6} 21 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{dcdddd} --- \\
mar & Deva & x & N/A & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6180e9} \color{black!10} 75\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} &\cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bcd2f7} 22 & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
min & \multicolumn{2}{@{}l@{}|}{Arab, Latn x~} & N/A & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f1cdba} -18\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f3c7b1} -23 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
mkd & Cyrl & x & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c7d7f0} 15 & N/A & \cellcolor[HTML]{bcd2f7} 22 & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} &\cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 \\
mlt & Latn &  & N/A & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{cad8ef} 14 & N/A & \cellcolor[HTML]{c1d4f4} 19 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{bcd2f7} 22 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} \\
mni & Beng &  & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24 & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c1d4f4} 19 & \cellcolor[HTML]{f2cbb7} -20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
mos & Latn &  & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} \\
mri & Latn &  & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bfd3f6} 21 & \cellcolor[HTML]{c0d4f5} 20 & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} \\
mya & Mymr & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
nld & Latn & x & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
nno & Latn & x & N/A & N/A & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
nob & Latn & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
npi & Deva & x & N/A & N/A & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5a78e4} \color{black!10} 79\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5a78e4} \color{black!10} 79\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
nqo & Nkoo &  & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{c7d7f0} 15 & N/A & N/A & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c6d6f1} 16 \\
nso & Latn &  & N/A & N/A & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} \\
nus & Latn &  & N/A & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{bfd3f6} 21 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bfd3f6} 21 & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} \\
nya & Latn &  & N/A & N/A & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} \\
oci & Latn & x & N/A & N/A & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{dcdddd} --- \\
ory & Orya &  & N/A & N/A & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} &\cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} \\
pag & Latn &  & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5d7ce6} \color{black!10} 78\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{eed0c0} -15 & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} \\
pan & Guru & x & N/A & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{c1d4f4} 19 & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{dcdddd} --- \\
pap & Latn &  & N/A & N/A & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} \\
pbt & Arab &  & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
pes & Arab & x & \cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c1d4f4} 19 & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6180e9} \color{black!10} 75\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5470de} \color{black!10} 83\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{bcd2f7} 22 & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{dcdddd} --- \\
plt & Latn &  & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24 & N/A & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{efcebd} -17 & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c6d6f1} 16 \\
pol & Latn & x & \cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bcd2f7} 22 & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} &\cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{dcdddd} --- \\
por & Latn & x & N/A & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
prs & Arab &  & N/A & N/A & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5f7fe8} \color{black!10} 76\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{5470de} \color{black!10} 83\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{c5d6f2} 17 & N/A & N/A & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{dcdddd} --- \\
quy & Latn &  & N/A & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{c1d4f4} 19 & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} \\
ron & Latn & x & \cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5f7fe8} \color{black!10} 76\rlap{\textsuperscript{*}} &\cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
run & Latn &  & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} \\
rus & Cyrl & x & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5e7de7} \color{black!10} 77\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} &\cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c6d6f1} 16 \\
sag & Latn &  & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{bbd1f8} 23 & N/A & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} \\
san & Deva &  & N/A & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} \\
sat & Olck &  & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c3d5f4} 18\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bfd3f6} 21 & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} \\
scn & Latn & x & N/A & N/A & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 \\
shn & Mymr &  & \cellcolor[HTML]{bbd1f8} 23 & N/A & \cellcolor[HTML]{f2cbb7} -20\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{efcebd} -17 & N/A & N/A & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} \\
sin & Sinh &  & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c0d4f5} 20 & \cellcolor[HTML]{c6d6f1} 16 & N/A & N/A & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} \\
slk & Latn & x & N/A & N/A & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5d7ce6} \color{black!10} 78\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{dcdddd} --- \\
slv & Latn & x & N/A & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} &\cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{dcdddd} --- \\
smo & Latn &  & N/A & N/A & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bbd1f8} 23 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} \\
sna & Latn &  & N/A & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} \\
snd & Arab &  & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bcd2f7} 22 & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f4c6af} -24\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
som & Latn &  & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f3c7b1} -23 & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} \\
sot & Latn &  & N/A & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} \\
spa & Latn & x & \cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} &\cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
srd & Latn &  & N/A & N/A & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} \\
srp & Cyrl & x & N/A & N/A & \cellcolor[HTML]{c5d6f2} 17 & N/A & N/A & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 \\
ssw & Latn &  & N/A & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} \\
sun & Latn & x & N/A & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6180e9} \color{black!10} 75\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{efcebd} -17 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{dcdddd} --- \\
swe & Latn & x & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
swh & Latn & x & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{efcfbf} -16 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f2cbb7} -20 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{dcdddd} --- \\
szl & Latn &  & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
tam & Taml & x & N/A & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
taq & \multicolumn{2}{@{}l@{}|}{Latn, Tfng} & N/A & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c0d4f5} 20 & \cellcolor[HTML]{c3d5f4} 18\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bfd3f6} 21 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} \\
tat & Cyrl & x & N/A & N/A & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5e7de7} \color{black!10} 77\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34 & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{cad8ef} 14 \\
tel & Telu & x & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{c0d4f5} 20 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{dcdddd} --- \\
tgk & Cyrl & x & N/A & N/A & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22 & N/A & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
tgl & Latn & x & \cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f2cab5} -21 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c3d5f4} 18\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
tha & Thai &  & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bcd2f7} 22 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} \\
tir & Ethi &  & N/A & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{bcd2f7} 22 & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} \\
tpi & Latn &  & N/A & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{bcd2f7} 22 & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{c0d4f5} 20 & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{edd2c3} -14 & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} \\
tsn & Latn &  & N/A & N/A & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} \\
tso & Latn &  & N/A & N/A & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} \\
tuk & Latn &  & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6485ec} \color{black!10} 73\rlap{\textsuperscript{*}} &\cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llc|rrrrrrrrr|rrrrrrrrr|rrrrrrrrr@{}}
\toprule
\multicolumn{3}{c|}{Test language} & \multicolumn{9}{c|}{Original} & \multicolumn{9}{c|}{Transliterated} & \multicolumn{9}{c}{mBERT} \\
lang & script & mB. & \phono & \inventory & \geo & \syntax & \grambank & \genetic & \asjp & \overlapchar & \overlaptri  & \phono & \inventory & \geo & \syntax & \grambank & \genetic & \asjp & \overlapchar & \overlaptri & \phono & \inventory & \geo & \syntax & \grambank & \genetic & \asjp & \overlapchar & \overlapsubword \\
\midrule
tum & Latn &  & N/A & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} &\cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5f7fe8} \color{black!10} 76\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} \\
tur & Latn & x & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c0d4f5} 20 & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{c1d4f4} 19 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
twi & Latn &  & N/A & N/A & \cellcolor[HTML]{c5d6f2} 17 & N/A & N/A & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} \\
tzm & Tfng &  & \cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{c3d5f4} 18 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} &\cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} \\
uig & Arab &  & N/A & N/A & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} &\cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{f6bea4} -29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
ukr & Cyrl & x & N/A & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6c8ff1} \color{black!10} 68\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bcd2f7} 22\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c7d7f0} 15 \\
umb & Latn &  & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7b9ff9} \color{black!10} 60\rlap{\textsuperscript{*}} &\cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29 & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{81a4fb} 57\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} \\
urd & Arab & x & N/A & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b1cbfc} 29 & N/A & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{5977e3} \color{black!10} 80\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
uzn & Latn & x & N/A & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bcd2f7} 22 & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{779af7} \color{black!10} 62\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} &\cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} &\cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b7cff9} 25\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
vec & Latn &  & N/A & N/A & \cellcolor[HTML]{b1cbfc} 29\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{6a8bef} \color{black!10} 70\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} \\
vie & Latn & x & \cellcolor[HTML]{afcafc} 30 & \cellcolor[HTML]{96b7ff} 45\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bbd1f8} 23 & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bbd1f8} 23 & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7da0f9} 59\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f2cbb7} -20 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{f2cbb7} -20\rlap{\textsuperscript{*}} \\
war & Latn & x & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7597f6} \color{black!10} 64\rlap{\textsuperscript{*}} &\cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} & N/A & N/A &\cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
wol & Latn &  & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{bfd3f6} 21 & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{aac7fd} 33\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7ea1fa} 58\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bbd1f8} 23\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{bbd1f8} 23 & \cellcolor[HTML]{c0d4f5} 20\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} \\
xho & Latn &  & N/A & \cellcolor[HTML]{94b6ff} 46\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8caffe} 50\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7093f3} \color{black!10} 66\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6687ed} \color{black!10} 72\rlap{\textsuperscript{*}} &\cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} &\cellcolor[HTML]{6384eb} \color{black!10} 74\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8badfd} 51\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28 & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} \\
ydd & Hebr &  & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & N/A & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{c1d4f4} 19 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{bad0f8} 24\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & N/A & N/A & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{7699f6} \color{black!10} 63\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{f4c5ad} -25\rlap{\textsuperscript{*}} & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{b5cdfa} 27\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- \\
yor & Latn & x & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} &\cellcolor[HTML]{aec9fc} 31\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{b6cefa} 26\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{90b2fe} 48\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c1d4f4} 19\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{c5d6f2} 17 \\
yue & Hant &  & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{84a7fc} 55\rlap{\textsuperscript{*}} & \cellcolor[HTML]{6b8df0} \color{black!10} 69\rlap{\textsuperscript{*}} &\cellcolor[HTML]{afcafc} 30\rlap{\textsuperscript{*}} & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a2c1ff} 38\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b3cdfb} 28\rlap{\textsuperscript{*}} & \cellcolor[HTML]{adc9fd} 32\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a1c0ff} 39\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} \\
zsm & Latn &  & N/A & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{9ebeff} 40\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} [44\rlap{\textsuperscript{*}}\rlap{]} & \cellcolor[HTML]{82a6fb} 56\rlap{\textsuperscript{*}} & \cellcolor[HTML]{688aef} \color{black!10} 71\rlap{\textsuperscript{*}} & N/A &\cellcolor[HTML]{9dbdff} 41\rlap{\textsuperscript{*}} & \cellcolor[HTML]{bfd3f6} 21\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{a5c3fe} 36\rlap{\textsuperscript{*}} & \cellcolor[HTML]{799cf8} \color{black!10} 61\rlap{\textsuperscript{*}} &\cellcolor[HTML]{8fb1fe} [49\rlap{\textsuperscript{*}}\rlap{]} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- & N/A & \cellcolor[HTML]{f1ccb8} -19 & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} [---\rlap{]} & \cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{dcdddd} --- \\
zul & Latn &  & \cellcolor[HTML]{98b9ff} 43\rlap{\textsuperscript{*}} & \cellcolor[HTML]{97b8ff} 44\rlap{\textsuperscript{*}} & \cellcolor[HTML]{92b4fe} 47\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5e7de7} \color{black!10} 77\rlap{\textsuperscript{*}} &\cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{88abfd} 53\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a3c2fe} 37\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{6f92f3} \color{black!10} 67\rlap{\textsuperscript{*}} &\cellcolor[HTML]{5a78e4} \color{black!10} 79\rlap{\textsuperscript{*}} &\cellcolor[HTML]{dcdddd} --- & \cellcolor[HTML]{8fb1fe} 49\rlap{\textsuperscript{*}} & \cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{a7c5fe} 35\rlap{\textsuperscript{*}} & \cellcolor[HTML]{9bbcff} 42\rlap{\textsuperscript{*}} & \cellcolor[HTML]{a9c6fd} 34\rlap{\textsuperscript{*}} & N/A & \cellcolor[HTML]{85a8fc} 54\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{89acfd} 52\rlap{\textsuperscript{*}} & \cellcolor[HTML]{7295f4} \color{black!10} 65\rlap{\textsuperscript{*}} \\
\midrule
\multicolumn{3}{@{}l}{\textit{mean (all)}} & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{a9c6fd} 34 & \cellcolor[HTML]{c4d5f3} 17 & \cellcolor[HTML]{b2ccfb} 29 & \cellcolor[HTML]{a5c3fe} 36 & \cellcolor[HTML]{96b7ff} 45 & \cellcolor[HTML]{8fb1fe} 49 & \cellcolor[HTML]{8fb1fe} 49 & \cellcolor[HTML]{7295f4} \color{black!10} 65 &\cellcolor[HTML]{bfd3f6} 21 & \cellcolor[HTML]{a2c1ff} 38 & \cellcolor[HTML]{b2ccfb} 29 & \cellcolor[HTML]{a5c3fe} 36 & \cellcolor[HTML]{94b6ff} 46 & \cellcolor[HTML]{84a7fc} 55 & \cellcolor[HTML]{7a9df8} \color{black!10} 61 &\cellcolor[HTML]{cdd9ec} 11 & \cellcolor[HTML]{84a7fc} 55 & \cellcolor[HTML]{cbd8ee} 13 & \cellcolor[HTML]{d2dbe8} 8 & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{bcd2f7} 22 & \cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{b7cff9} 25 & \cellcolor[HTML]{bcd2f7} 22 & \cellcolor[HTML]{b3cdfb} 27 & \cellcolor[HTML]{bed2f6} 21 \\
\multicolumn{3}{@{}l}{} & \cellcolor[HTML]{c6d6f1}\hspace{-6pt}12;19\hspace{-3pt} & \cellcolor[HTML]{a9c6fd} \hspace{-6pt}31;36\hspace{-3pt} & \cellcolor[HTML]{c4d5f3} \hspace{-6pt}15;19\hspace{-3pt} & \cellcolor[HTML]{b2ccfb} \hspace{-6pt}25;32\hspace{-3pt} & \cellcolor[HTML]{a5c3fe} \hspace{-6pt}33;38\hspace{-3pt} & \cellcolor[HTML]{96b7ff} \hspace{-6pt}43;46\hspace{-3pt} & \cellcolor[HTML]{8fb1fe} \hspace{-6pt}47;50\hspace{-3pt} & \cellcolor[HTML]{8fb1fe} \hspace{-6pt}46;50\hspace{-3pt} & \cellcolor[HTML]{7295f4} \color{black!10} \hspace{-6pt}63;66\hspace{-3pt} &\cellcolor[HTML]{bfd3f6} \hspace{-6pt}16;25\hspace{-3pt} & \cellcolor[HTML]{a2c1ff} \hspace{-6pt}35;39\hspace{-3pt} & \cellcolor[HTML]{b2ccfb} \hspace{-6pt}26;30\hspace{-3pt} & \cellcolor[HTML]{a5c3fe} \hspace{-6pt}32;39\hspace{-3pt} & \cellcolor[HTML]{94b6ff} \hspace{-6pt}43;47\hspace{-3pt} & \cellcolor[HTML]{84a7fc} \hspace{-6pt}53;57\hspace{-3pt} & \cellcolor[HTML]{7a9df8} \color{black!10} \hspace{-6pt}58;62\hspace{-3pt} &\cellcolor[HTML]{cdd9ec} \hspace{-6pt}9;13\hspace{-3pt} & \cellcolor[HTML]{84a7fc} \hspace{-6pt}52;56\hspace{-3pt} & \cellcolor[HTML]{cbd8ee} \hspace{-6pt}9;16\hspace{-3pt} & \cellcolor[HTML]{d2dbe8} \hspace{-6pt}6;10\hspace{-3pt} & \cellcolor[HTML]{c5d6f2} \hspace{-6pt}14;20\hspace{-3pt} & \cellcolor[HTML]{bcd2f7} \hspace{-6pt}18;26\hspace{-3pt} & \cellcolor[HTML]{b6cefa} \hspace{-6pt}22;29\hspace{-3pt} & \cellcolor[HTML]{b7cff9} \hspace{-6pt}22;27\hspace{-3pt} & \cellcolor[HTML]{bcd2f7} \hspace{-6pt}19;24\hspace{-3pt} & \cellcolor[HTML]{b3cdfb} \hspace{-6pt}24;30\hspace{-3pt} & \cellcolor[HTML]{bed2f6} \hspace{-6pt}17;24\hspace{-3pt} \\
\multicolumn{3}{@{}l}{\textit{mean (mbert)}} & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{abc8fd} 33 & \cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{b7cff9} 26 & \cellcolor[HTML]{adc9fd} 32 & \cellcolor[HTML]{97b8ff} 44 & \cellcolor[HTML]{90b2fe} 48 & \cellcolor[HTML]{8db0fe} 49 & \cellcolor[HTML]{7093f3} \color{black!10} 66 &\cellcolor[HTML]{b9d0f9} 25 & \cellcolor[HTML]{9ebeff} 40 & \cellcolor[HTML]{abc8fd} 32 & \cellcolor[HTML]{a2c1ff} 38 & \cellcolor[HTML]{93b5fe} 46 & \cellcolor[HTML]{81a4fb} 57 & \cellcolor[HTML]{799cf8} \color{black!10} 61 &\cellcolor[HTML]{c9d7f0} 14 & \cellcolor[HTML]{7da0f9} \color{black!10} 59 &\cellcolor[HTML]{c0d4f5} 20 & \cellcolor[HTML]{dcdddd} 0 & \cellcolor[HTML]{bad0f8} 24 & \cellcolor[HTML]{aec9fc} 31 & \cellcolor[HTML]{adc9fd} 32 & \cellcolor[HTML]{b5cdfa} 27 & \cellcolor[HTML]{bcd2f7} 22 & \cellcolor[HTML]{cbd8ee} 13 & \cellcolor[HTML]{d9dce1} 3 \\
\multicolumn{3}{@{}l}{} & \cellcolor[HTML]{c6d6f1} \hspace{-6pt}11;21\hspace{-3pt} & \cellcolor[HTML]{abc8fd} \hspace{-6pt}29;36\hspace{-3pt} & \cellcolor[HTML]{c5d6f2} \hspace{-6pt}14;19\hspace{-3pt} & \cellcolor[HTML]{b7cff9} \hspace{-6pt}21;30\hspace{-3pt} & \cellcolor[HTML]{adc9fd} \hspace{-6pt}28;35\hspace{-3pt} & \cellcolor[HTML]{97b8ff} \hspace{-6pt}41;46\hspace{-3pt} & \cellcolor[HTML]{90b2fe} \hspace{-6pt}45;50\hspace{-3pt} & \cellcolor[HTML]{8db0fe} \hspace{-6pt}45;53\hspace{-3pt} & \cellcolor[HTML]{7093f3} \color{black!10} \hspace{-6pt}63;69\hspace{-3pt} &\cellcolor[HTML]{b9d0f9} \hspace{-6pt}18;30\hspace{-3pt} & \cellcolor[HTML]{9ebeff} \hspace{-6pt}37;43\hspace{-3pt} & \cellcolor[HTML]{abc8fd} \hspace{-6pt}29;34\hspace{-3pt} & \cellcolor[HTML]{a2c1ff} \hspace{-6pt}33;42\hspace{-3pt} & \cellcolor[HTML]{93b5fe} \hspace{-6pt}43;48\hspace{-3pt} & \cellcolor[HTML]{81a4fb} \hspace{-6pt}54;59\hspace{-3pt} & \cellcolor[HTML]{799cf8} \color{black!10} \hspace{-6pt}59;63\hspace{-3pt} &\cellcolor[HTML]{c9d7f0} \hspace{-6pt}11;16\hspace{-3pt} & \cellcolor[HTML]{7da0f9} \color{black!10} \hspace{-6pt}56;61\hspace{-3pt} &\cellcolor[HTML]{c0d4f5} \hspace{-6pt}13;25\hspace{-3pt} & \cellcolor[HTML]{dcdddd} \hspace{-6pt}-1;1\hspace{-3pt} & \cellcolor[HTML]{bad0f8} \hspace{-6pt}19;27\hspace{-3pt} & \cellcolor[HTML]{aec9fc} \hspace{-6pt}24;36\hspace{-3pt} & \cellcolor[HTML]{adc9fd} \hspace{-6pt}24;36\hspace{-3pt} & \cellcolor[HTML]{b5cdfa} \hspace{-6pt}22;30\hspace{-3pt} & \cellcolor[HTML]{bcd2f7} \hspace{-6pt}19;25\hspace{-3pt} & \cellcolor[HTML]{cbd8ee} \hspace{-6pt}10;15\hspace{-3pt} & \cellcolor[HTML]{d9dce1} \hspace{-6pt}0;4\hspace{-3pt} \\
\multicolumn{3}{@{}l}{\textit{mean (}$\neg$\textit{mBERT)}} & \cellcolor[HTML]{c6d6f1} 16 & \cellcolor[HTML]{a7c5fe} 35 & \cellcolor[HTML]{c4d5f3} 18 & \cellcolor[HTML]{adc9fd} 32 & \cellcolor[HTML]{9ebeff} 40 & \cellcolor[HTML]{94b6ff} 46 & \cellcolor[HTML]{8db0fe} 50 & \cellcolor[HTML]{90b2fe} 48 & \cellcolor[HTML]{7597f6} \color{black!10} 64 &\cellcolor[HTML]{c5d6f2} 17 & \cellcolor[HTML]{a6c4fe} 36 & \cellcolor[HTML]{b6cefa} 26 & \cellcolor[HTML]{a9c6fd} 34 & \cellcolor[HTML]{94b6ff} 46 & \cellcolor[HTML]{85a8fc} 54 & \cellcolor[HTML]{7b9ff9} \color{black!10} 60 &\cellcolor[HTML]{d1dae9} 9 & \cellcolor[HTML]{89acfd} 52 & \cellcolor[HTML]{d5dbe5} 6 & \cellcolor[HTML]{c7d7f0} 15 & \cellcolor[HTML]{cbd8ee} 13 & \cellcolor[HTML]{cad8ef} 14 & \cellcolor[HTML]{bfd3f6} 20 & \cellcolor[HTML]{b9d0f9} 24 & \cellcolor[HTML]{bcd2f7} 22 & \cellcolor[HTML]{a2c1ff} 38 & \cellcolor[HTML]{a9c6fd} 34 \\
\multicolumn{3}{@{}l}{} & \cellcolor[HTML]{c6d6f1} \hspace{-6pt}10;21\hspace{-3pt} & \cellcolor[HTML]{a7c5fe} \hspace{-6pt}31;37\hspace{-3pt} & \cellcolor[HTML]{c4d5f3} \hspace{-6pt}14;20\hspace{-3pt} & \cellcolor[HTML]{adc9fd} \hspace{-6pt}26;37\hspace{-3pt} & \cellcolor[HTML]{9ebeff} \hspace{-6pt}37;43\hspace{-3pt} & \cellcolor[HTML]{94b6ff} \hspace{-6pt}43;48\hspace{-3pt} & \cellcolor[HTML]{8db0fe} \hspace{-6pt}47;52\hspace{-3pt} & \cellcolor[HTML]{90b2fe} \hspace{-6pt}45;50\hspace{-3pt} & \cellcolor[HTML]{7597f6} \color{black!10} \hspace{-6pt}61;66\hspace{-3pt} &\cellcolor[HTML]{c5d6f2} \hspace{-6pt}10;22\hspace{-3pt} & \cellcolor[HTML]{a6c4fe} \hspace{-6pt}32;38\hspace{-3pt} & \cellcolor[HTML]{b6cefa} \hspace{-6pt}23;28\hspace{-3pt} & \cellcolor[HTML]{a9c6fd} \hspace{-6pt}28;39\hspace{-3pt} & \cellcolor[HTML]{94b6ff} \hspace{-6pt}43;48\hspace{-3pt} & \cellcolor[HTML]{85a8fc} \hspace{-6pt}51;56\hspace{-3pt} & \cellcolor[HTML]{7b9ff9} \color{black!10} \hspace{-6pt}57;62\hspace{-3pt} &\cellcolor[HTML]{d1dae9} \hspace{-6pt}7;11\hspace{-3pt} & \cellcolor[HTML]{89acfd} \hspace{-6pt}48;54\hspace{-3pt} & \cellcolor[HTML]{d5dbe5} \hspace{-6pt}1;10\hspace{-3pt} & \cellcolor[HTML]{c7d7f0} \hspace{-6pt}11;18\hspace{-3pt} & \cellcolor[HTML]{cbd8ee} \hspace{-6pt}8;16\hspace{-3pt} & \cellcolor[HTML]{cad8ef} \hspace{-6pt}8;18\hspace{-3pt} & \cellcolor[HTML]{bfd3f6} \hspace{-6pt}16;25\hspace{-3pt} & \cellcolor[HTML]{b9d0f9} \hspace{-6pt}20;28\hspace{-3pt} & \cellcolor[HTML]{bcd2f7} \hspace{-6pt}18;25\hspace{-3pt} & \cellcolor[HTML]{a2c1ff} \hspace{-6pt}34;41\hspace{-3pt} & \cellcolor[HTML]{a9c6fd} \hspace{-6pt}30;38\hspace{-3pt} \\
\bottomrule
\end{tabular}
